Algebraic and combinatorial structures on pairs of twin binary trees

We give a new construction of a Hopf algebra defined first by Reading whose bases are indexed by objects belonging to the Baxter combinatorial family (i.e., Baxter permutations, pairs of twin binary trees, etc.). Our construction relies on the definition of the Baxter monoid, analog of the plactic monoid and the sylvester monoid, and on a Robinson-Schensted-like correspondence and insertion algorithm. Indeed, the Baxter monoid leads to the definition of a lattice structure over pairs of twin binary trees and the definition of a Hopf algebra. The algebraic properties of this Hopf algebra are studied and among other, multiplicative bases are provided, and freeness and self-duality proved.

==> (inline-0) <==
\begin{tikzpicture}
        \node[Noeud,Marque1](0)at(0,-1){};
        \node[Noeud,Marque1](1)at(1,-2){};
        \draw[Arete](0)--(1);
        \node[Noeud,Marque1](2)at(2,0){};
        \draw[Arete](2)--(0);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,0){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-1){};
        \draw[Arete](1)--(2);
    \end{tikzpicture}}}
    \Prod
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
        \node[Noeud](1)at(1,-1){};
        \draw[Arete](0)--(1);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque2](0)at(0,-1){};
        \node[Noeud,Marque2](1)at(1,0){};
        \draw[Arete](1)--(0);
    \end{tikzpicture}}}
    & =
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque1](0)at(0,-1){};
        \node[Noeud,Marque1](1)at(1,-2){};
        \draw[Arete](0)--(1);
        \node[Noeud,Marque1](2)at(2,0){};
        \draw[Arete](2)--(0);
        \node[Noeud](3)at(3,-1){};
        \node[Noeud](4)at(4,-2){};
        \draw[Arete](3)--(4);
        \draw[Arete](2)--(3);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-3){};
        \node[Noeud](1)at(1,-2){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-3){};
        \draw[Arete](1)--(2);
        \node[Noeud,Marque2](3)at(3,-1){};
        \draw[Arete](3)--(1);
        \node[Noeud,Marque2](4)at(4,0){};
        \draw[Arete](4)--(3);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque1](0)at(0,-1){};
        \node[Noeud,Marque1](1)at(1,-2){};
        \node[Noeud](2)at(2,-3){};
        \draw[Arete](1)--(2);
        \draw[Arete](0)--(1);
        \node[Noeud,Marque1](3)at(3,0){};
        \draw[Arete](3)--(0);
        \node[Noeud](4)at(4,-1){};
        \draw[Arete](3)--(4);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-3){};
        \node[Noeud](1)at(1,-2){};
        \draw[Arete](1)--(0);
        \node[Noeud,Marque2](2)at(2,-1){};
        \draw[Arete](2)--(1);
        \node[Noeud](3)at(3,-2){};
        \draw[Arete](2)--(3);
        \node[Noeud,Marque2](4)at(4,0){};
        \draw[Arete](4)--(2);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque1](0)at(0,-1){};
        \node[Noeud](1)at(1,-3){};
        \node[Noeud,Marque1](2)at(2,-2){};
        \draw[Arete](2)--(1);
        \draw[Arete](0)--(2);
        \node[Noeud,Marque1](3)at(3,0){};
        \draw[Arete](3)--(0);
        \node[Noeud](4)at(4,-1){};
        \draw[Arete](3)--(4);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-2){};
        \node[Noeud,Marque2](1)at(1,-1){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-2){};
        \node[Noeud](3)at(3,-3){};
        \draw[Arete](2)--(3);
        \draw[Arete](1)--(2);
        \node[Noeud,Marque2](4)at(4,0){};
        \draw[Arete](4)--(1);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-2){};
        \node[Noeud,Marque1](1)at(1,-1){};
        \draw[Arete](1)--(0);
        \node[Noeud,Marque1](2)at(2,-2){};
        \draw[Arete](1)--(2);
        \node[Noeud,Marque1](3)at(3,0){};
        \draw[Arete](3)--(1);
        \node[Noeud](4)at(4,-1){};
        \draw[Arete](3)--(4);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque2](0)at(0,-1){};
        \node[Noeud](1)at(1,-3){};
        \node[Noeud](2)at(2,-2){};
        \draw[Arete](2)--(1);
        \node[Noeud](3)at(3,-3){};
        \draw[Arete](2)--(3);
        \draw[Arete](0)--(2);
        \node[Noeud,Marque2](4)at(4,0){};
        \draw[Arete](4)--(0);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque1](0)at(0,-1){};
        \node[Noeud,Marque1](1)at(1,-2){};
        \node[Noeud](2)at(2,-3){};
        \node[Noeud](3)at(3,-4){};
        \draw[Arete](2)--(3);
        \draw[Arete](1)--(2);
        \draw[Arete](0)--(1);
        \node[Noeud,Marque1](4)at(4,0){};
        \draw[Arete](4)--(0);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-3){};
        \node[Noeud](1)at(1,-2){};
        \draw[Arete](1)--(0);
        \node[Noeud,Marque2](2)at(2,-1){};
        \draw[Arete](2)--(1);
        \node[Noeud,Marque2](3)at(3,0){};
        \draw[Arete](3)--(2);
        \node[Noeud](4)at(4,-1){};
        \draw[Arete](3)--(4);
    \end{tikzpicture}}} \\
    & +
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque1](0)at(0,-1){};
        \node[Noeud](1)at(1,-3){};
        \node[Noeud,Marque1](2)at(2,-2){};
        \draw[Arete](2)--(1);
        \node[Noeud](3)at(3,-3){};
        \draw[Arete](2)--(3);
        \draw[Arete](0)--(2);
        \node[Noeud,Marque1](4)at(4,0){};
        \draw[Arete](4)--(0);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-2){};
        \node[Noeud,Marque2](1)at(1,-1){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-2){};
        \draw[Arete](1)--(2);
        \node[Noeud,Marque2](3)at(3,0){};
        \draw[Arete](3)--(1);
        \node[Noeud](4)at(4,-1){};
        \draw[Arete](3)--(4);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque1](0)at(0,-1){};
        \node[Noeud](1)at(1,-3){};
        \node[Noeud](2)at(2,-4){};
        \draw[Arete](1)--(2);
        \node[Noeud,Marque1](3)at(3,-2){};
        \draw[Arete](3)--(1);
        \draw[Arete](0)--(3);
        \node[Noeud,Marque1](4)at(4,0){};
        \draw[Arete](4)--(0);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-2){};
        \node[Noeud,Marque2](1)at(1,-1){};
        \draw[Arete](1)--(0);
        \node[Noeud,Marque2](2)at(2,0){};
        \draw[Arete](2)--(1);
        \node[Noeud](3)at(3,-1){};
        \node[Noeud](4)at(4,-2){};
        \draw[Arete](3)--(4);
        \draw[Arete](2)--(3);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-2){};
        \node[Noeud,Marque1](1)at(1,-1){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-3){};
        \node[Noeud,Marque1](3)at(3,-2){};
        \draw[Arete](3)--(2);
        \draw[Arete](1)--(3);
        \node[Noeud,Marque1](4)at(4,0){};
        \draw[Arete](4)--(1);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque2](0)at(0,-1){};
        \node[Noeud](1)at(1,-2){};
        \draw[Arete](0)--(1);
        \node[Noeud,Marque2](2)at(2,0){};
        \draw[Arete](2)--(0);
        \node[Noeud](3)at(3,-1){};
        \node[Noeud](4)at(4,-2){};
        \draw[Arete](3)--(4);
        \draw[Arete](2)--(3);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-2){};
        \node[Noeud,Marque1](1)at(1,-1){};
        \draw[Arete](1)--(0);
        \node[Noeud,Marque1](2)at(2,-2){};
        \node[Noeud](3)at(3,-3){};
        \draw[Arete](2)--(3);
        \draw[Arete](1)--(2);
        \node[Noeud,Marque1](4)at(4,0){};
        \draw[Arete](4)--(1);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque2](0)at(0,-1){};
        \node[Noeud](1)at(1,-3){};
        \node[Noeud](2)at(2,-2){};
        \draw[Arete](2)--(1);
        \draw[Arete](0)--(2);
        \node[Noeud,Marque2](3)at(3,0){};
        \draw[Arete](3)--(0);
        \node[Noeud](4)at(4,-1){};
        \draw[Arete](3)--(4);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-2){};
        \node[Noeud](1)at(1,-3){};
        \draw[Arete](0)--(1);
        \node[Noeud,Marque1](2)at(2,-1){};
        \draw[Arete](2)--(0);
        \node[Noeud,Marque1](3)at(3,-2){};
        \draw[Arete](2)--(3);
        \node[Noeud,Marque1](4)at(4,0){};
        \draw[Arete](4)--(2);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud,Marque2](0)at(0,-1){};
        \node[Noeud,Marque2](1)at(1,0){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-2){};
        \node[Noeud](3)at(3,-1){};
        \draw[Arete](3)--(2);
        \node[Noeud](4)at(4,-2){};
        \draw[Arete](3)--(4);
        \draw[Arete](1)--(3);
    \end{tikzpicture}
\begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,0){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-2){};
        \node[Noeud](3)at(3,-1){};
        \draw[Arete](3)--(2);
        \draw[Arete](1)--(3);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,-2){};
        \draw[Arete](0)--(1);
        \node[Noeud](2)at(2,0){};
        \draw[Arete](2)--(0);
        \node[Noeud](3)at(3,-1){};
        \draw[Arete](2)--(3);
    \end{tikzpicture}}} \right)
    & =
    1
    \Tenseur
    \PP^\star_{\scalebox{0.15}{
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,0){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-2){};
        \node[Noeud](3)at(3,-1){};
        \draw[Arete](3)--(2);
        \draw[Arete](1)--(3);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,-2){};
        \draw[Arete](0)--(1);
        \node[Noeud](2)at(2,0){};
        \draw[Arete](2)--(0);
        \node[Noeud](3)at(3,-1){};
        \draw[Arete](2)--(3);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
    \end{tikzpicture}}}
    \Tenseur
    \PP^\star_{\scalebox{0.15}{
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
        \node[Noeud](1)at(1,-2){};
        \node[Noeud](2)at(2,-1){};
        \draw[Arete](2)--(1);
        \draw[Arete](0)--(2);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,0){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-1){};
        \draw[Arete](1)--(2);
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,0){};
        \draw[Arete](1)--(0);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
        \node[Noeud](1)at(1,-1){};
        \draw[Arete](0)--(1);
    \end{tikzpicture}}}
    \Tenseur
    \PP^\star_{\scalebox{0.15}{
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,0){};
        \draw[Arete](1)--(0);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
        \node[Noeud](1)at(1,-1){};
        \draw[Arete](0)--(1);
    \end{tikzpicture}}} \\
    & +
    \PP^\star_{\scalebox{0.15}{
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,0){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-1){};
        \draw[Arete](1)--(2);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,-2){};
        \draw[Arete](0)--(1);
        \node[Noeud](2)at(2,0){};
        \draw[Arete](2)--(0);
    \end{tikzpicture}}}
    \Tenseur
    \PP^\star_{\scalebox{0.15}{
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
    \end{tikzpicture}}}
    +
    \PP^\star_{\scalebox{0.15}{
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,0){};
        \draw[Arete](1)--(0);
        \node[Noeud](2)at(2,-2){};
        \node[Noeud](3)at(3,-1){};
        \draw[Arete](3)--(2);
        \draw[Arete](1)--(3);
    \end{tikzpicture}}
    \;
    \scalebox{0.15}{%
    \begin{tikzpicture}
        \node[Noeud](0)at(0,-1){};
        \node[Noeud](1)at(1,-2){};
        \draw[Arete](0)--(1);
        \node[Noeud](2)at(2,0){};
        \draw[Arete](2)--(0);
        \node[Noeud](3)at(3,-1){};
        \draw[Arete](2)--(3);
    \end{tikzpicture}
\begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
    \end{tikzpicture}
\begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[Noeud](0)at(0,0){};
    \end{tikzpicture}
\begin{tikzpicture}
        % ----- Sommets -----
        \scalebox{4}{\node[minimum size = 6em](ee) at (0,0){$\ArbreVide$ $\ArbreVide$};}
        \node[fit=(ee)] (ee) {};
        % +10x
        \node[Noeud](1g0)at(10,0){};
        \node[Noeud](1d0)at(11.5,0){};
        \node[fit=(1g0) (1d0)] (1) {};
        % +20x +20y
        \node[Noeud](12g0)at(20,20){};
        \node[Noeud](12g1)at(21,19){};
        \draw[Arete](12g0)--(12g1);
        \node[Noeud](12d0)at(22.5,19){};
        \node[Noeud](12d1)at(23.5,20){};
        \draw[Arete](12d1)--(12d0);
        \node[fit=(12g0) (12g1) (12d0) (12d1)] (12) {};
        % +20x -20y
        \node[Noeud](21g0)at(20,-21){};
        \node[Noeud](21g1)at(21,-20){};
        \draw[Arete](21g1)--(21g0);
        \node[Noeud](21d0)at(22.5,-20){};
        \node[Noeud](21d1)at(23.5,-21){};
        \draw[Arete](21d0)--(21d1);
        \node[fit=(21g0) (21g1) (21d0) (21d1)] (21) {};
        % +40x +50y
        \node[Noeud](123g0)at(40,50){};
        \node[Noeud](123g1)at(41,49){};
        \node[Noeud](123g2)at(42,48){};
        \draw[Arete](123g1)--(123g2);
        \draw[Arete](123g0)--(123g1);
        \node[Noeud](123d0)at(43.5,48){};
        \node[Noeud](123d1)at(44.5,49){};
        \draw[Arete](123d1)--(123d0);
        \node[Noeud](123d2)at(45.5,50){};
        \draw[Arete](123d2)--(123d1);
        \node[fit=(123g0) (123g1) (123g2) (123d0) (123d1) (123d2)] (123) {};
        % +40x +30y
        \node[Noeud](132g0)at(40,30){};
        \node[Noeud](132g1)at(41,28){};
        \node[Noeud](132g2)at(42,29){};
        \draw[Arete](132g2)--(132g1);
        \draw[Arete](132g0)--(132g2);
        \node[Noeud](132d0)at(43.5,29){};
        \node[Noeud](132d1)at(44.5,30){};
        \draw[Arete](132d1)--(132d0);
        \node[Noeud](132d2)at(45.5,29){};
        \draw[Arete](132d1)--(132d2);
        \node[fit=(132g0) (132g1) (132g2) (132d0) (132d1) (132d2)] (132) {};
        % +40x +10y
        \node[Noeud](312g0)at(40,9){};
        \node[Noeud](312g1)at(41,8){};
        \draw[Arete](312g0)--(312g1);
        \node[Noeud](312g2)at(42,10){};
        \draw[Arete](312g2)--(312g0);
        \node[Noeud](312d0)at(43.5,9){};
        \node[Noeud](312d1)at(44.5,10){};
        \draw[Arete](312d1)--(312d0);
        \node[Noeud](312d2)at(45.5,9){};
        \draw[Arete](312d1)--(312d2);
        \node[fit=(312g0) (312g1) (312g2) (312d0) (312d1) (312d2)] (312) {};
        % +40x -10y
        \node[Noeud](213g0)at(40,-11){};
        \node[Noeud](213g1)at(41,-10){};
        \draw[Arete](213g1)--(213g0);
        \node[Noeud](213g2)at(42,-11){};
        \draw[Arete](213g1)--(213g2);
        \node[Noeud](213d0)at(43.5,-11){};
        \node[Noeud](213d1)at(44.5,-12){};
        \draw[Arete](213d0)--(213d1);
        \node[Noeud](213d2)at(45.5,-10){};
        \draw[Arete](213d2)--(213d0);
        \node[fit=(213g0) (213g1) (213g2) (213d0) (213d1) (213d2)] (213) {};
        % +40x -30y
        \node[Noeud](231g0)at(40,-31){};
        \node[Noeud](231g1)at(41,-30){};
        \draw[Arete](231g1)--(231g0);
        \node[Noeud](231g2)at(42,-31){};
        \draw[Arete](231g1)--(231g2);
        \node[Noeud](231d0)at(43.5,-30){};
        \node[Noeud](231d1)at(44.5,-32){};
        \node[Noeud](231d2)at(45.5,-31){};
        \draw[Arete](231d2)--(231d1);
        \draw[Arete](231d0)--(231d2);
        \node[fit=(231g0) (231g1) (231g2) (231d0) (231d1) (231d2)] (231) {};
        % +40x -50y
        \node[Noeud](321g0)at(40,-52){};
        \node[Noeud](321g1)at(41,-51){};
        \draw[Arete](321g1)--(321g0);
        \node[Noeud](321g2)at(42,-50){};
        \draw[Arete](321g2)--(321g1);
        \node[Noeud](321d0)at(43.5,-50){};
        \node[Noeud](321d1)at(44.5,-51){};
        \node[Noeud](321d2)at(45.5,-52){};
        \draw[Arete](321d1)--(321d2);
        \draw[Arete](321d0)--(321d1);
        \node[fit=(321g0) (321g1) (321g2) (321d0) (321d1) (321d2)] (321) {};
        % +60x +65y
        \node[Noeud](1234g0)at(60,65){};
        \node[Noeud](1234g1)at(61,64){};
        \node[Noeud](1234g2)at(62,63){};
        \node[Noeud](1234g3)at(63,62){};
        \draw[Arete](1234g2)--(1234g3);
        \draw[Arete](1234g1)--(1234g2);
        \draw[Arete](1234g0)--(1234g1);
        \node[Noeud](1234d0)at(64.5,62){};
        \node[Noeud](1234d1)at(65.5,63){};
        \draw[Arete](1234d1)--(1234d0);
        \node[Noeud](1234d2)at(66.5,64){};
        \draw[Arete](1234d2)--(1234d1);
        \node[Noeud](1234d3)at(67.5,65){};
        \draw[Arete](1234d3)--(1234d2);
        \node[fit=(1234g0) (1234g1) (1234g2) (1234g3) (1234d0) (1234d1) (1234d2) (1234d3)] (1234) {};
        % +60x +60y
        \node[Noeud](1243g0)at(60,60){};
        \node[Noeud](1243g1)at(61,59){};
        \node[Noeud](1243g2)at(62,57){};
        \node[Noeud](1243g3)at(63,58){};
        \draw[Arete](1243g3)--(1243g2);
        \draw[Arete](1243g1)--(1243g3);
        \draw[Arete](1243g0)--(1243g1);
        \node[Noeud](1243d0)at(64.5,58){};
        \node[Noeud](1243d1)at(65.5,59){};
        \draw[Arete](1243d1)--(1243d0);
        \node[Noeud](1243d2)at(66.5,60){};
        \draw[Arete](1243d2)--(1243d1);
        \node[Noeud](1243d3)at(67.5,59){};
        \draw[Arete](1243d2)--(1243d3);
        \node[fit=(1243g0) (1243g1) (1243g2) (1243g3) (1243d0) (1243d1) (1243d2) (1243d3)] (1243) {};
        % +60x +55y
        \node[Noeud](1423g0)at(60,55){};
        \node[Noeud](1423g1)at(61,53){};
        \node[Noeud](1423g2)at(62,52){};
        \draw[Arete](1423g1)--(1423g2);
        \node[Noeud](1423g3)at(63,54){};
        \draw[Arete](1423g3)--(1423g1);
        \draw[Arete](1423g0)--(1423g3);
        \node[Noeud](1423d0)at(64.5,53){};
        \node[Noeud](1423d1)at(65.5,54){};
        \draw[Arete](1423d1)--(1423d0);
        \node[Noeud](1423d2)at(66.5,55){};
        \draw[Arete](1423d2)--(1423d1);
        \node[Noeud](1423d3)at(67.5,54){};
        \draw[Arete](1423d2)--(1423d3);
        \node[fit=(1423g0) (1423g1) (1423g2) (1423g3) (1423d0) (1423d1) (1423d2) (1423d3)] (1423) {};
        % +60x +50y
        \node[Noeud](4123g0)at(60,49){};
        \node[Noeud](4123g1)at(61,48){};
        \node[Noeud](4123g2)at(62,47){};
        \draw[Arete](4123g1)--(4123g2);
        \draw[Arete](4123g0)--(4123g1);
        \node[Noeud](4123g3)at(63,50){};
        \draw[Arete](4123g3)--(4123g0);
        \node[Noeud](4123d0)at(64.5,48){};
        \node[Noeud](4123d1)at(65.5,49){};
        \draw[Arete](4123d1)--(4123d0);
        \node[Noeud](4123d2)at(66.5,50){};
        \draw[Arete](4123d2)--(4123d1);
        \node[Noeud](4123d3)at(67.5,49){};
        \draw[Arete](4123d2)--(4123d3);
        \node[fit=(4123g0) (4123g1) (4123g2) (4123g3) (4123d0) (4123d1) (4123d2) (4123d3)] (4123) {};
        % +60x +40y
        \node[Noeud](1324g0)at(60,40){};
        \node[Noeud](1324g1)at(61,38){};
        \node[Noeud](1324g2)at(62,39){};
        \draw[Arete](1324g2)--(1324g1);
        \node[Noeud](1324g3)at(63,38){};
        \draw[Arete](1324g2)--(1324g3);
        \draw[Arete](1324g0)--(1324g2);
        \node[Noeud](1324d0)at(64.5,38){};
        \node[Noeud](1324d1)at(65.5,39){};
        \draw[Arete](1324d1)--(1324d0);
        \node[Noeud](1324d2)at(66.5,38){};
        \draw[Arete](1324d1)--(1324d2);
        \node[Noeud](1324d3)at(67.5,40){};
        \draw[Arete](1324d3)--(1324d1);
        \node[fit=(1324g0) (1324g1) (1324g2) (1324g3) (1324d0) (1324d1) (1324d2) (1324d3)] (1324) {};
        % +60x +35y
        \node[Noeud](1342g0)at(60,35){};
        \node[Noeud](1342g1)at(61,33){};
        \node[Noeud](1342g2)at(62,34){};
        \draw[Arete](1342g2)--(1342g1);
        \node[Noeud](1342g3)at(63,33){};
        \draw[Arete](1342g2)--(1342g3);
        \draw[Arete](1342g0)--(1342g2);
        \node[Noeud](1342d0)at(64.5,34){};
        \node[Noeud](1342d1)at(65.5,35){};
        \draw[Arete](1342d1)--(1342d0);
        \node[Noeud](1342d2)at(66.5,33){};
        \node[Noeud](1342d3)at(67.5,34){};
        \draw[Arete](1342d3)--(1342d2);
        \draw[Arete](1342d1)--(1342d3);
        \node[fit=(1342g0) (1342g1) (1342g2) (1342g3) (1342d0) (1342d1) (1342d2) (1342d3)] (1342) {};
        % +60x +30y
        \node[Noeud](1432g0)at(60,30){};
        \node[Noeud](1432g1)at(61,27){};
        \node[Noeud](1432g2)at(62,28){};
        \draw[Arete](1432g2)--(1432g1);
        \node[Noeud](1432g3)at(63,29){};
        \draw[Arete](1432g3)--(1432g2);
        \draw[Arete](1432g0)--(1432g3);
        \node[Noeud](1432d0)at(64.5,29){};
        \node[Noeud](1432d1)at(65.5,30){};
        \draw[Arete](1432d1)--(1432d0);
        \node[Noeud](1432d2)at(66.5,29){};
        \node[Noeud](1432d3)at(67.5,28){};
        \draw[Arete](1432d2)--(1432d3);
        \draw[Arete](1432d1)--(1432d2);
        \node[fit=(1432g0) (1432g1) (1432g2) (1432g3) (1432d0) (1432d1) (1432d2) (1432d3)] (1432) {};
        % +60x +25y
        \node[Noeud](4132g0)at(60,24){};
        \node[Noeud](4132g1)at(61,22){};
        \node[Noeud](4132g2)at(62,23){};
        \draw[Arete](4132g2)--(4132g1);
        \draw[Arete](4132g0)--(4132g2);
        \node[Noeud](4132g3)at(63,25){};
        \draw[Arete](4132g3)--(4132g0);
        \node[Noeud](4132d0)at(64.5,24){};
        \node[Noeud](4132d1)at(65.5,25){};
        \draw[Arete](4132d1)--(4132d0);
        \node[Noeud](4132d2)at(66.5,24){};
        \node[Noeud](4132d3)at(67.5,23){};
        \draw[Arete](4132d2)--(4132d3);
        \draw[Arete](4132d1)--(4132d2);
        \node[fit=(4132g0) (4132g1) (4132g2) (4132g3) (4132d0) (4132d1) (4132d2) (4132d3)] (4132) {};
        % +60x +15y
        \node[Noeud](3124g0)at(60,14){};
        \node[Noeud](3124g1)at(61,13){};
        \draw[Arete](3124g0)--(3124g1);
        \node[Noeud](3124g2)at(62,15){};
        \draw[Arete](3124g2)--(3124g0);
        \node[Noeud](3124g3)at(63,14){};
        \draw[Arete](3124g2)--(3124g3);
        \node[Noeud](3124d0)at(64.5,13){};
        \node[Noeud](3124d1)at(65.5,14){};
        \draw[Arete](3124d1)--(3124d0);
        \node[Noeud](3124d2)at(66.5,13){};
        \draw[Arete](3124d1)--(3124d2);
        \node[Noeud](3124d3)at(67.5,15){};
        \draw[Arete](3124d3)--(3124d1);
        \node[fit=(3124g0) (3124g1) (3124g2) (3124g3) (3124d0) (3124d1) (3124d2) (3124d3)] (3124) {};
        % +60x +10y
        \node[Noeud](3142g0)at(60,9){};
        \node[Noeud](3142g1)at(61,8){};
        \draw[Arete](3142g0)--(3142g1);
        \node[Noeud](3142g2)at(62,10){};
        \draw[Arete](3142g2)--(3142g0);
        \node[Noeud](3142g3)at(63,9){};
        \draw[Arete](3142g2)--(3142g3);
        \node[Noeud](3142d0)at(64.5,9){};
        \node[Noeud](3142d1)at(65.5,10){};
        \draw[Arete](3142d1)--(3142d0);
        \node[Noeud](3142d2)at(66.5,8){};
        \node[Noeud](3142d3)at(67.5,9){};
        \draw[Arete](3142d3)--(3142d2);
        \draw[Arete](3142d1)--(3142d3);
        \node[fit=(3142g0) (3142g1) (3142g2) (3142g3) (3142d0) (3142d1) (3142d2) (3142d3)] (3142) {};
        % +60x +5y
        \node[Noeud](4312g0)at(60,3){};
        \node[Noeud](4312g1)at(61,2){};
        \draw[Arete](4312g0)--(4312g1);
        \node[Noeud](4312g2)at(62,4){};
        \draw[Arete](4312g2)--(4312g0);
        \node[Noeud](4312g3)at(63,5){};
        \draw[Arete](4312g3)--(4312g2);
        \node[Noeud](4312d0)at(64.5,4){};
        \node[Noeud](4312d1)at(65.5,5){};
        \draw[Arete](4312d1)--(4312d0);
        \node[Noeud](4312d2)at(66.5,4){};
        \node[Noeud](4312d3)at(67.5,3){};
        \draw[Arete](4312d2)--(4312d3);
        \draw[Arete](4312d1)--(4312d2);
        \node[fit=(4312g0) (4312g1) (4312g2) (4312g3) (4312d0) (4312d1) (4312d2) (4312d3)] (4312) {};
        % +60x -5y
        \node[Noeud](2134g0)at(60,-6){};
        \node[Noeud](2134g1)at(61,-5){};
        \draw[Arete](2134g1)--(2134g0);
        \node[Noeud](2134g2)at(62,-6){};
        \node[Noeud](2134g3)at(63,-7){};
        \draw[Arete](2134g2)--(2134g3);
        \draw[Arete](2134g1)--(2134g2);
        \node[Noeud](2134d0)at(64.5,-7){};
        \node[Noeud](2134d1)at(65.5,-8){};
        \draw[Arete](2134d0)--(2134d1);
        \node[Noeud](2134d2)at(66.5,-6){};
        \draw[Arete](2134d2)--(2134d0);
        \node[Noeud](2134d3)at(67.5,-5){};
        \draw[Arete](2134d3)--(2134d2);
        \node[fit=(2134g0) (2134g1) (2134g2) (2134g3) (2134d0) (2134d1) (2134d2) (2134d3)] (2134) {};
        % +60x -10y
        \node[Noeud](2143g0)at(60,-11){};
        \node[Noeud](2143g1)at(61,-10){};
        \draw[Arete](2143g1)--(2143g0);
        \node[Noeud](2143g2)at(62,-12){};
        \node[Noeud](2143g3)at(63,-11){};
        \draw[Arete](2143g3)--(2143g2);
        \draw[Arete](2143g1)--(2143g3);
        \node[Noeud](2143d0)at(64.5,-11){};
        \node[Noeud](2143d1)at(65.5,-12){};
        \draw[Arete](2143d0)--(2143d1);
        \node[Noeud](2143d2)at(66.5,-10){};
        \draw[Arete](2143d2)--(2143d0);
        \node[Noeud](2143d3)at(67.5,-11){};
        \draw[Arete](2143d2)--(2143d3);
        \node[fit=(2143g0) (2143g1) (2143g2) (2143g3) (2143d0) (2143d1) (2143d2) (2143d3)] (2143) {};
        % +60x -15y
        \node[Noeud](4213g0)at(60,-17){};
        \node[Noeud](4213g1)at(61,-16){};
        \draw[Arete](4213g1)--(4213g0);
        \node[Noeud](4213g2)at(62,-17){};
        \draw[Arete](4213g1)--(4213g2);
        \node[Noeud](4213g3)at(63,-15){};
        \draw[Arete](4213g3)--(4213g1);
        \node[Noeud](4213d0)at(64.5,-16){};
        \node[Noeud](4213d1)at(65.5,-17){};
        \draw[Arete](4213d0)--(4213d1);
        \node[Noeud](4213d2)at(66.5,-15){};
        \draw[Arete](4213d2)--(4213d0);
        \node[Noeud](4213d3)at(67.5,-16){};
        \draw[Arete](4213d2)--(4213d3);
        \node[fit=(4213g0) (4213g1) (4213g2) (4213g3) (4213d0) (4213d1) (4213d2) (4213d3)] (4213) {};
        % +60x -25y
        \node[Noeud](2314g0)at(60,-26){};
        \node[Noeud](2314g1)at(61,-25){};
        \draw[Arete](2314g1)--(2314g0);
        \node[Noeud](2314g2)at(62,-26){};
        \node[Noeud](2314g3)at(63,-27){};
        \draw[Arete](2314g2)--(2314g3);
        \draw[Arete](2314g1)--(2314g2);
        \node[Noeud](2314d0)at(64.5,-26){};
        \node[Noeud](2314d1)at(65.5,-28){};
        \node[Noeud](2314d2)at(66.5,-27){};
        \draw[Arete](2314d2)--(2314d1);
        \draw[Arete](2314d0)--(2314d2);
        \node[Noeud](2314d3)at(67.5,-25){};
        \draw[Arete](2314d3)--(2314d0);
        \node[fit=(2314g0) (2314g1) (2314g2) (2314g3) (2314d0) (2314d1) (2314d2) (2314d3)] (2314) {};
        % +60x -30y
        \node[Noeud](2341g0)at(60,-31){};
        \node[Noeud](2341g1)at(61,-30){};
        \draw[Arete](2341g1)--(2341g0);
        \node[Noeud](2341g2)at(62,-31){};
        \node[Noeud](2341g3)at(63,-32){};
        \draw[Arete](2341g2)--(2341g3);
        \draw[Arete](2341g1)--(2341g2);
        \node[Noeud](2341d0)at(64.5,-30){};
        \node[Noeud](2341d1)at(65.5,-33){};
        \node[Noeud](2341d2)at(66.5,-32){};
        \draw[Arete](2341d2)--(2341d1);
        \node[Noeud](2341d3)at(67.5,-31){};
        \draw[Arete](2341d3)--(2341d2);
        \draw[Arete](2341d0)--(2341d3);
        \node[fit=(2341g0) (2341g1) (2341g2) (2341g3) (2341d0) (2341d1) (2341d2) (2341d3)] (2341) {};
        % +60x -35y
        \node[Noeud](2431g0)at(60,-36){};
        \node[Noeud](2431g1)at(61,-35){};
        \draw[Arete](2431g1)--(2431g0);
        \node[Noeud](2431g2)at(62,-37){};
        \node[Noeud](2431g3)at(63,-36){};
        \draw[Arete](2431g3)--(2431g2);
        \draw[Arete](2431g1)--(2431g3);
        \node[Noeud](2431d0)at(64.5,-35){};
        \node[Noeud](2431d1)at(65.5,-37){};
        \node[Noeud](2431d2)at(66.5,-36){};
        \draw[Arete](2431d2)--(2431d1);
        \node[Noeud](2431d3)at(67.5,-37){};
        \draw[Arete](2431d2)--(2431d3);
        \draw[Arete](2431d0)--(2431d2);
        \node[fit=(2431g0) (2431g1) (2431g2) (2431g3) (2431d0) (2431d1) (2431d2) (2431d3)] (2431) {};
        % +60x -40y
        \node[Noeud](4231g0)at(60,-42){};
        \node[Noeud](4231g1)at(61,-41){};
        \draw[Arete](4231g1)--(4231g0);
        \node[Noeud](4231g2)at(62,-42){};
        \draw[Arete](4231g1)--(4231g2);
        \node[Noeud](4231g3)at(63,-40){};
        \draw[Arete](4231g3)--(4231g1);
        \node[Noeud](4231d0)at(64.5,-40){};
        \node[Noeud](4231d1)at(65.5,-42){};
        \node[Noeud](4231d2)at(66.5,-41){};
        \draw[Arete](4231d2)--(4231d1);
        \node[Noeud](4231d3)at(67.5,-42){};
        \draw[Arete](4231d2)--(4231d3);
        \draw[Arete](4231d0)--(4231d2);
        \node[fit=(4231g0) (4231g1) (4231g2) (4231g3) (4231d0) (4231d1) (4231d2) (4231d3)] (4231) {};
        % +60x -50y
        \node[Noeud](3214g0)at(60,-52){};
        \node[Noeud](3214g1)at(61,-51){};
        \draw[Arete](3214g1)--(3214g0);
        \node[Noeud](3214g2)at(62,-50){};
        \draw[Arete](3214g2)--(3214g1);
        \node[Noeud](3214g3)at(63,-51){};
        \draw[Arete](3214g2)--(3214g3);
        \node[Noeud](3214d0)at(64.5,-51){};
        \node[Noeud](3214d1)at(65.5,-52){};
        \node[Noeud](3214d2)at(66.5,-53){};
        \draw[Arete](3214d1)--(3214d2);
        \draw[Arete](3214d0)--(3214d1);
        \node[Noeud](3214d3)at(67.5,-50){};
        \draw[Arete](3214d3)--(3214d0);
        \node[fit=(3214g0) (3214g1) (3214g2) (3214g3) (3214d0) (3214d1) (3214d2) (3214d3)] (3214) {};
        % +60x -55y
        \node[Noeud](3241g0)at(60,-57){};
        \node[Noeud](3241g1)at(61,-56){};
        \draw[Arete](3241g1)--(3241g0);
        \node[Noeud](3241g2)at(62,-55){};
        \draw[Arete](3241g2)--(3241g1);
        \node[Noeud](3241g3)at(63,-56){};
        \draw[Arete](3241g2)--(3241g3);
        \node[Noeud](3241d0)at(64.5,-55){};
        \node[Noeud](3241d1)at(65.5,-57){};
        \node[Noeud](3241d2)at(66.5,-58){};
        \draw[Arete](3241d1)--(3241d2);
        \node[Noeud](3241d3)at(67.5,-56){};
        \draw[Arete](3241d3)--(3241d1);
        \draw[Arete](3241d0)--(3241d3);
        \node[fit=(3241g0) (3241g1) (3241g2) (3241g3) (3241d0) (3241d1) (3241d2) (3241d3)] (3241) {};
        % +60x -60y
        \node[Noeud](3421g0)at(60,-62){};
        \node[Noeud](3421g1)at(61,-61){};
        \draw[Arete](3421g1)--(3421g0);
        \node[Noeud](3421g2)at(62,-60){};
        \draw[Arete](3421g2)--(3421g1);
        \node[Noeud](3421g3)at(63,-61){};
        \draw[Arete](3421g2)--(3421g3);
        \node[Noeud](3421d0)at(64.5,-60){};
        \node[Noeud](3421d1)at(65.5,-61){};
        \node[Noeud](3421d2)at(66.5,-63){};
        \node[Noeud](3421d3)at(67.5,-62){};
        \draw[Arete](3421d3)--(3421d2);
        \draw[Arete](3421d1)--(3421d3);
        \draw[Arete](3421d0)--(3421d1);
        \node[fit=(3421g0) (3421g1) (3421g2) (3421g3) (3421d0) (3421d1) (3421d2) (3421d3)] (3421) {};
        % +60x -65y
        \node[Noeud](4321g0)at(60,-68){};
        \node[Noeud](4321g1)at(61,-67){};
        \draw[Arete](4321g1)--(4321g0);
        \node[Noeud](4321g2)at(62,-66){};
        \draw[Arete](4321g2)--(4321g1);
        \node[Noeud](4321g3)at(63,-65){};
        \draw[Arete](4321g3)--(4321g2);
        \node[Noeud](4321d0)at(64.5,-65){};
        \node[Noeud](4321d1)at(65.5,-66){};
        \node[Noeud](4321d2)at(66.5,-67){};
        \node[Noeud](4321d3)at(67.5,-68){};
        \draw[Arete](4321d2)--(4321d3);
        \draw[Arete](4321d1)--(4321d2);
        \draw[Arete](4321d0)--(4321d1);
        \node[fit=(4321g0) (4321g1) (4321g2) (4321g3) (4321d0) (4321d1) (4321d2) (4321d3)] (4321) {};

        % ----- Aretes -----
        % Niveau 0
        \draw[Arete,line width=3.5pt] (ee)--(1);
        %\path (ee) edge[Arete,line width=6pt] node[anchor=right,right]{} (1);

        % Niveau 1
        \draw[Arete,line width=3.5pt] (1)--(12);
        \draw[Arete,line width=3.5pt] (1)--(21);
        % Niveau 2
        \draw[Arete,line width=3.5pt] (12)--(123);
        \draw[Arete,line width=3.5pt] (12)--(132);
        \draw[Arete,line width=3.5pt] (12)--(312);
        \draw[Arete,line width=3.5pt] (21)--(213);
        \draw[Arete,line width=3.5pt] (21)--(231);
        \draw[Arete,line width=3.5pt] (21)--(321);
        % Niveau 3
        \draw[Arete,line width=3.5pt] (123)--(1234);
        \draw[Arete,line width=3.5pt] (123)--(1243);
        \draw[Arete,line width=3.5pt] (123)--(1423);
        \draw[Arete,line width=3.5pt] (123)--(4123);
        \draw[Arete,line width=3.5pt] (132)--(1324);
        \draw[Arete,line width=3.5pt] (132)--(1342);
        \draw[Arete,line width=3.5pt] (132)--(1432);
        \draw[Arete,line width=3.5pt] (132)--(4132);
        \draw[Arete,line width=3.5pt] (312)--(3124);
        \draw[Arete,line width=3.5pt] (312)--(3142);
        \draw[Arete,line width=3.5pt] (312)--(4312);
        \draw[Arete,line width=3.5pt] (213)--(2134);
        \draw[Arete,line width=3.5pt] (213)--(2143);
        \draw[Arete,line width=3.5pt] (213)--(4213);
        \draw[Arete,line width=3.5pt] (231)--(2314);
        \draw[Arete,line width=3.5pt] (231)--(2341);
        \draw[Arete,line width=3.5pt] (231)--(2431);
        \draw[Arete,line width=3.5pt] (231)--(4231);
        \draw[Arete,line width=3.5pt] (321)--(3214);
        \draw[Arete,line width=3.5pt] (321)--(3241);
        \draw[Arete,line width=3.5pt] (321)--(3421);
        \draw[Arete,line width=3.5pt] (321)--(4321);
    \end{tikzpicture}
\begin{tikzpicture}
        % ----- Sommets -----
        \scalebox{4}{\node[minimum size = 6em](ee) at (0,0){$\ArbreVide$ $\ArbreVide$};}
        \node[fit=(ee)] (ee) {};
        % +10x
        \node[Noeud](1g0)at(10,0){};
        \node[Noeud](1d0)at(11.5,0){};
        \node[fit=(1g0) (1d0)] (1) {};
        % +20x +20y
        \node[Noeud](12g0)at(20,20){};
        \node[Noeud](12g1)at(21,19){};
        \draw[Arete](12g0)--(12g1);
        \node[Noeud](12d0)at(22.5,19){};
        \node[Noeud](12d1)at(23.5,20){};
        \draw[Arete](12d1)--(12d0);
        \node[fit=(12g0) (12g1) (12d0) (12d1)] (12) {};
        % +20x -20y
        \node[Noeud](21g0)at(20,-21){};
        \node[Noeud](21g1)at(21,-20){};
        \draw[Arete](21g1)--(21g0);
        \node[Noeud](21d0)at(22.5,-20){};
        \node[Noeud](21d1)at(23.5,-21){};
        \draw[Arete](21d0)--(21d1);
        \node[fit=(21g0) (21g1) (21d0) (21d1)] (21) {};
        % +40x +50y
        \node[Noeud](123g0)at(40,50){};
        \node[Noeud](123g1)at(41,49){};
        \node[Noeud](123g2)at(42,48){};
        \draw[Arete](123g1)--(123g2);
        \draw[Arete](123g0)--(123g1);
        \node[Noeud](123d0)at(43.5,48){};
        \node[Noeud](123d1)at(44.5,49){};
        \draw[Arete](123d1)--(123d0);
        \node[Noeud](123d2)at(45.5,50){};
        \draw[Arete](123d2)--(123d1);
        \node[fit=(123g0) (123g1) (123g2) (123d0) (123d1) (123d2)] (123) {};
        % +40x +30y
        \node[Noeud](132g0)at(40,30){};
        \node[Noeud](132g1)at(41,28){};
        \node[Noeud](132g2)at(42,29){};
        \draw[Arete](132g2)--(132g1);
        \draw[Arete](132g0)--(132g2);
        \node[Noeud](132d0)at(43.5,29){};
        \node[Noeud](132d1)at(44.5,30){};
        \draw[Arete](132d1)--(132d0);
        \node[Noeud](132d2)at(45.5,29){};
        \draw[Arete](132d1)--(132d2);
        \node[fit=(132g0) (132g1) (132g2) (132d0) (132d1) (132d2)] (132) {};
        % +40x +10y
        \node[Noeud](312g0)at(40,9){};
        \node[Noeud](312g1)at(41,8){};
        \draw[Arete](312g0)--(312g1);
        \node[Noeud](312g2)at(42,10){};
        \draw[Arete](312g2)--(312g0);
        \node[Noeud](312d0)at(43.5,9){};
        \node[Noeud](312d1)at(44.5,10){};
        \draw[Arete](312d1)--(312d0);
        \node[Noeud](312d2)at(45.5,9){};
        \draw[Arete](312d1)--(312d2);
        \node[fit=(312g0) (312g1) (312g2) (312d0) (312d1) (312d2)] (312) {};
        % +40x -10y
        \node[Noeud](213g0)at(40,-11){};
        \node[Noeud](213g1)at(41,-10){};
        \draw[Arete](213g1)--(213g0);
        \node[Noeud](213g2)at(42,-11){};
        \draw[Arete](213g1)--(213g2);
        \node[Noeud](213d0)at(43.5,-11){};
        \node[Noeud](213d1)at(44.5,-12){};
        \draw[Arete](213d0)--(213d1);
        \node[Noeud](213d2)at(45.5,-10){};
        \draw[Arete](213d2)--(213d0);
        \node[fit=(213g0) (213g1) (213g2) (213d0) (213d1) (213d2)] (213) {};
        % +40x -30y
        \node[Noeud](231g0)at(40,-31){};
        \node[Noeud](231g1)at(41,-30){};
        \draw[Arete](231g1)--(231g0);
        \node[Noeud](231g2)at(42,-31){};
        \draw[Arete](231g1)--(231g2);
        \node[Noeud](231d0)at(43.5,-30){};
        \node[Noeud](231d1)at(44.5,-32){};
        \node[Noeud](231d2)at(45.5,-31){};
        \draw[Arete](231d2)--(231d1);
        \draw[Arete](231d0)--(231d2);
        \node[fit=(231g0) (231g1) (231g2) (231d0) (231d1) (231d2)] (231) {};
        % +40x -50y
        \node[Noeud](321g0)at(40,-52){};
        \node[Noeud](321g1)at(41,-51){};
        \draw[Arete](321g1)--(321g0);
        \node[Noeud](321g2)at(42,-50){};
        \draw[Arete](321g2)--(321g1);
        \node[Noeud](321d0)at(43.5,-50){};
        \node[Noeud](321d1)at(44.5,-51){};
        \node[Noeud](321d2)at(45.5,-52){};
        \draw[Arete](321d1)--(321d2);
        \draw[Arete](321d0)--(321d1);
        \node[fit=(321g0) (321g1) (321g2) (321d0) (321d1) (321d2)] (321) {};
        % +60x +65y
        \node[Noeud](1234g0)at(60,65){};
        \node[Noeud](1234g1)at(61,64){};
        \node[Noeud](1234g2)at(62,63){};
        \node[Noeud](1234g3)at(63,62){};
        \draw[Arete](1234g2)--(1234g3);
        \draw[Arete](1234g1)--(1234g2);
        \draw[Arete](1234g0)--(1234g1);
        \node[Noeud](1234d0)at(64.5,62){};
        \node[Noeud](1234d1)at(65.5,63){};
        \draw[Arete](1234d1)--(1234d0);
        \node[Noeud](1234d2)at(66.5,64){};
        \draw[Arete](1234d2)--(1234d1);
        \node[Noeud](1234d3)at(67.5,65){};
        \draw[Arete](1234d3)--(1234d2);
        \node[fit=(1234g0) (1234g1) (1234g2) (1234g3) (1234d0) (1234d1) (1234d2) (1234d3)] (1234) {};
        % +60x +60y
        \node[Noeud](1243g0)at(60,60){};
        \node[Noeud](1243g1)at(61,59){};
        \node[Noeud](1243g2)at(62,57){};
        \node[Noeud](1243g3)at(63,58){};
        \draw[Arete](1243g3)--(1243g2);
        \draw[Arete](1243g1)--(1243g3);
        \draw[Arete](1243g0)--(1243g1);
        \node[Noeud](1243d0)at(64.5,58){};
        \node[Noeud](1243d1)at(65.5,59){};
        \draw[Arete](1243d1)--(1243d0);
        \node[Noeud](1243d2)at(66.5,60){};
        \draw[Arete](1243d2)--(1243d1);
        \node[Noeud](1243d3)at(67.5,59){};
        \draw[Arete](1243d2)--(1243d3);
        \node[fit=(1243g0) (1243g1) (1243g2) (1243g3) (1243d0) (1243d1) (1243d2) (1243d3)] (1243) {};
        % +60x +55y
        \node[Noeud](1423g0)at(60,55){};
        \node[Noeud](1423g1)at(61,53){};
        \node[Noeud](1423g2)at(62,52){};
        \draw[Arete](1423g1)--(1423g2);
        \node[Noeud](1423g3)at(63,54){};
        \draw[Arete](1423g3)--(1423g1);
        \draw[Arete](1423g0)--(1423g3);
        \node[Noeud](1423d0)at(64.5,53){};
        \node[Noeud](1423d1)at(65.5,54){};
        \draw[Arete](1423d1)--(1423d0);
        \node[Noeud](1423d2)at(66.5,55){};
        \draw[Arete](1423d2)--(1423d1);
        \node[Noeud](1423d3)at(67.5,54){};
        \draw[Arete](1423d2)--(1423d3);
        \node[fit=(1423g0) (1423g1) (1423g2) (1423g3) (1423d0) (1423d1) (1423d2) (1423d3)] (1423) {};
        % +60x +50y
        \node[Noeud](4123g0)at(60,49){};
        \node[Noeud](4123g1)at(61,48){};
        \node[Noeud](4123g2)at(62,47){};
        \draw[Arete](4123g1)--(4123g2);
        \draw[Arete](4123g0)--(4123g1);
        \node[Noeud](4123g3)at(63,50){};
        \draw[Arete](4123g3)--(4123g0);
        \node[Noeud](4123d0)at(64.5,48){};
        \node[Noeud](4123d1)at(65.5,49){};
        \draw[Arete](4123d1)--(4123d0);
        \node[Noeud](4123d2)at(66.5,50){};
        \draw[Arete](4123d2)--(4123d1);
        \node[Noeud](4123d3)at(67.5,49){};
        \draw[Arete](4123d2)--(4123d3);
        \node[fit=(4123g0) (4123g1) (4123g2) (4123g3) (4123d0) (4123d1) (4123d2) (4123d3)] (4123) {};
        % +60x +40y
        \node[Noeud](1324g0)at(60,40){};
        \node[Noeud](1324g1)at(61,38){};
        \node[Noeud](1324g2)at(62,39){};
        \draw[Arete](1324g2)--(1324g1);
        \node[Noeud](1324g3)at(63,38){};
        \draw[Arete](1324g2)--(1324g3);
        \draw[Arete](1324g0)--(1324g2);
        \node[Noeud](1324d0)at(64.5,38){};
        \node[Noeud](1324d1)at(65.5,39){};
        \draw[Arete](1324d1)--(1324d0);
        \node[Noeud](1324d2)at(66.5,38){};
        \draw[Arete](1324d1)--(1324d2);
        \node[Noeud](1324d3)at(67.5,40){};
        \draw[Arete](1324d3)--(1324d1);
        \node[fit=(1324g0) (1324g1) (1324g2) (1324g3) (1324d0) (1324d1) (1324d2) (1324d3)] (1324) {};
        % +60x +35y
        \node[Noeud](1342g0)at(60,35){};
        \node[Noeud](1342g1)at(61,33){};
        \node[Noeud](1342g2)at(62,34){};
        \draw[Arete](1342g2)--(1342g1);
        \node[Noeud](1342g3)at(63,33){};
        \draw[Arete](1342g2)--(1342g3);
        \draw[Arete](1342g0)--(1342g2);
        \node[Noeud](1342d0)at(64.5,34){};
        \node[Noeud](1342d1)at(65.5,35){};
        \draw[Arete](1342d1)--(1342d0);
        \node[Noeud](1342d2)at(66.5,33){};
        \node[Noeud](1342d3)at(67.5,34){};
        \draw[Arete](1342d3)--(1342d2);
        \draw[Arete](1342d1)--(1342d3);
        \node[fit=(1342g0) (1342g1) (1342g2) (1342g3) (1342d0) (1342d1) (1342d2) (1342d3)] (1342) {};
        % +60x +30y
        \node[Noeud](1432g0)at(60,30){};
        \node[Noeud](1432g1)at(61,27){};
        \node[Noeud](1432g2)at(62,28){};
        \draw[Arete](1432g2)--(1432g1);
        \node[Noeud](1432g3)at(63,29){};
        \draw[Arete](1432g3)--(1432g2);
        \draw[Arete](1432g0)--(1432g3);
        \node[Noeud](1432d0)at(64.5,29){};
        \node[Noeud](1432d1)at(65.5,30){};
        \draw[Arete](1432d1)--(1432d0);
        \node[Noeud](1432d2)at(66.5,29){};
        \node[Noeud](1432d3)at(67.5,28){};
        \draw[Arete](1432d2)--(1432d3);
        \draw[Arete](1432d1)--(1432d2);
        \node[fit=(1432g0) (1432g1) (1432g2) (1432g3) (1432d0) (1432d1) (1432d2) (1432d3)] (1432) {};
        % +60x +25y
        \node[Noeud](4132g0)at(60,24){};
        \node[Noeud](4132g1)at(61,22){};
        \node[Noeud](4132g2)at(62,23){};
        \draw[Arete](4132g2)--(4132g1);
        \draw[Arete](4132g0)--(4132g2);
        \node[Noeud](4132g3)at(63,25){};
        \draw[Arete](4132g3)--(4132g0);
        \node[Noeud](4132d0)at(64.5,24){};
        \node[Noeud](4132d1)at(65.5,25){};
        \draw[Arete](4132d1)--(4132d0);
        \node[Noeud](4132d2)at(66.5,24){};
        \node[Noeud](4132d3)at(67.5,23){};
        \draw[Arete](4132d2)--(4132d3);
        \draw[Arete](4132d1)--(4132d2);
        \node[fit=(4132g0) (4132g1) (4132g2) (4132g3) (4132d0) (4132d1) (4132d2) (4132d3)] (4132) {};
        % +60x +15y
        \node[Noeud](3124g0)at(60,14){};
        \node[Noeud](3124g1)at(61,13){};
        \draw[Arete](3124g0)--(3124g1);
        \node[Noeud](3124g2)at(62,15){};
        \draw[Arete](3124g2)--(3124g0);
        \node[Noeud](3124g3)at(63,14){};
        \draw[Arete](3124g2)--(3124g3);
        \node[Noeud](3124d0)at(64.5,13){};
        \node[Noeud](3124d1)at(65.5,14){};
        \draw[Arete](3124d1)--(3124d0);
        \node[Noeud](3124d2)at(66.5,13){};
        \draw[Arete](3124d1)--(3124d2);
        \node[Noeud](3124d3)at(67.5,15){};
        \draw[Arete](3124d3)--(3124d1);
        \node[fit=(3124g0) (3124g1) (3124g2) (3124g3) (3124d0) (3124d1) (3124d2) (3124d3)] (3124) {};
        % +60x +10y
        \node[Noeud](3142g0)at(60,9){};
        \node[Noeud](3142g1)at(61,8){};
        \draw[Arete](3142g0)--(3142g1);
        \node[Noeud](3142g2)at(62,10){};
        \draw[Arete](3142g2)--(3142g0);
        \node[Noeud](3142g3)at(63,9){};
        \draw[Arete](3142g2)--(3142g3);
        \node[Noeud](3142d0)at(64.5,9){};
        \node[Noeud](3142d1)at(65.5,10){};
        \draw[Arete](3142d1)--(3142d0);
        \node[Noeud](3142d2)at(66.5,8){};
        \node[Noeud](3142d3)at(67.5,9){};
        \draw[Arete](3142d3)--(3142d2);
        \draw[Arete](3142d1)--(3142d3);
        \node[fit=(3142g0) (3142g1) (3142g2) (3142g3) (3142d0) (3142d1) (3142d2) (3142d3)] (3142) {};
        % +60x +5y
        \node[Noeud](4312g0)at(60,3){};
        \node[Noeud](4312g1)at(61,2){};
        \draw[Arete](4312g0)--(4312g1);
        \node[Noeud](4312g2)at(62,4){};
        \draw[Arete](4312g2)--(4312g0);
        \node[Noeud](4312g3)at(63,5){};
        \draw[Arete](4312g3)--(4312g2);
        \node[Noeud](4312d0)at(64.5,4){};
        \node[Noeud](4312d1)at(65.5,5){};
        \draw[Arete](4312d1)--(4312d0);
        \node[Noeud](4312d2)at(66.5,4){};
        \node[Noeud](4312d3)at(67.5,3){};
        \draw[Arete](4312d2)--(4312d3);
        \draw[Arete](4312d1)--(4312d2);
        \node[fit=(4312g0) (4312g1) (4312g2) (4312g3) (4312d0) (4312d1) (4312d2) (4312d3)] (4312) {};
        % +60x -5y
        \node[Noeud](2134g0)at(60,-6){};
        \node[Noeud](2134g1)at(61,-5){};
        \draw[Arete](2134g1)--(2134g0);
        \node[Noeud](2134g2)at(62,-6){};
        \node[Noeud](2134g3)at(63,-7){};
        \draw[Arete](2134g2)--(2134g3);
        \draw[Arete](2134g1)--(2134g2);
        \node[Noeud](2134d0)at(64.5,-7){};
        \node[Noeud](2134d1)at(65.5,-8){};
        \draw[Arete](2134d0)--(2134d1);
        \node[Noeud](2134d2)at(66.5,-6){};
        \draw[Arete](2134d2)--(2134d0);
        \node[Noeud](2134d3)at(67.5,-5){};
        \draw[Arete](2134d3)--(2134d2);
        \node[fit=(2134g0) (2134g1) (2134g2) (2134g3) (2134d0) (2134d1) (2134d2) (2134d3)] (2134) {};
        % +60x -10y
        \node[Noeud](2143g0)at(60,-11){};
        \node[Noeud](2143g1)at(61,-10){};
        \draw[Arete](2143g1)--(2143g0);
        \node[Noeud](2143g2)at(62,-12){};
        \node[Noeud](2143g3)at(63,-11){};
        \draw[Arete](2143g3)--(2143g2);
        \draw[Arete](2143g1)--(2143g3);
        \node[Noeud](2143d0)at(64.5,-11){};
        \node[Noeud](2143d1)at(65.5,-12){};
        \draw[Arete](2143d0)--(2143d1);
        \node[Noeud](2143d2)at(66.5,-10){};
        \draw[Arete](2143d2)--(2143d0);
        \node[Noeud](2143d3)at(67.5,-11){};
        \draw[Arete](2143d2)--(2143d3);
        \node[fit=(2143g0) (2143g1) (2143g2) (2143g3) (2143d0) (2143d1) (2143d2) (2143d3)] (2143) {};
        % +60x -15y
        \node[Noeud](4213g0)at(60,-17){};
        \node[Noeud](4213g1)at(61,-16){};
        \draw[Arete](4213g1)--(4213g0);
        \node[Noeud](4213g2)at(62,-17){};
        \draw[Arete](4213g1)--(4213g2);
        \node[Noeud](4213g3)at(63,-15){};
        \draw[Arete](4213g3)--(4213g1);
        \node[Noeud](4213d0)at(64.5,-16){};
        \node[Noeud](4213d1)at(65.5,-17){};
        \draw[Arete](4213d0)--(4213d1);
        \node[Noeud](4213d2)at(66.5,-15){};
        \draw[Arete](4213d2)--(4213d0);
        \node[Noeud](4213d3)at(67.5,-16){};
        \draw[Arete](4213d2)--(4213d3);
        \node[fit=(4213g0) (4213g1) (4213g2) (4213g3) (4213d0) (4213d1) (4213d2) (4213d3)] (4213) {};
        % +60x -25y
        \node[Noeud](2314g0)at(60,-26){};
        \node[Noeud](2314g1)at(61,-25){};
        \draw[Arete](2314g1)--(2314g0);
        \node[Noeud](2314g2)at(62,-26){};
        \node[Noeud](2314g3)at(63,-27){};
        \draw[Arete](2314g2)--(2314g3);
        \draw[Arete](2314g1)--(2314g2);
        \node[Noeud](2314d0)at(64.5,-26){};
        \node[Noeud](2314d1)at(65.5,-28){};
        \node[Noeud](2314d2)at(66.5,-27){};
        \draw[Arete](2314d2)--(2314d1);
        \draw[Arete](2314d0)--(2314d2);
        \node[Noeud](2314d3)at(67.5,-25){};
        \draw[Arete](2314d3)--(2314d0);
        \node[fit=(2314g0) (2314g1) (2314g2) (2314g3) (2314d0) (2314d1) (2314d2) (2314d3)] (2314) {};
        % +60x -30y
        \node[Noeud](2341g0)at(60,-31){};
        \node[Noeud](2341g1)at(61,-30){};
        \draw[Arete](2341g1)--(2341g0);
        \node[Noeud](2341g2)at(62,-31){};
        \node[Noeud](2341g3)at(63,-32){};
        \draw[Arete](2341g2)--(2341g3);
        \draw[Arete](2341g1)--(2341g2);
        \node[Noeud](2341d0)at(64.5,-30){};
        \node[Noeud](2341d1)at(65.5,-33){};
        \node[Noeud](2341d2)at(66.5,-32){};
        \draw[Arete](2341d2)--(2341d1);
        \node[Noeud](2341d3)at(67.5,-31){};
        \draw[Arete](2341d3)--(2341d2);
        \draw[Arete](2341d0)--(2341d3);
        \node[fit=(2341g0) (2341g1) (2341g2) (2341g3) (2341d0) (2341d1) (2341d2) (2341d3)] (2341) {};
        % +60x -35y
        \node[Noeud](2431g0)at(60,-36){};
        \node[Noeud](2431g1)at(61,-35){};
        \draw[Arete](2431g1)--(2431g0);
        \node[Noeud](2431g2)at(62,-37){};
        \node[Noeud](2431g3)at(63,-36){};
        \draw[Arete](2431g3)--(2431g2);
        \draw[Arete](2431g1)--(2431g3);
        \node[Noeud](2431d0)at(64.5,-35){};
        \node[Noeud](2431d1)at(65.5,-37){};
        \node[Noeud](2431d2)at(66.5,-36){};
        \draw[Arete](2431d2)--(2431d1);
        \node[Noeud](2431d3)at(67.5,-37){};
        \draw[Arete](2431d2)--(2431d3);
        \draw[Arete](2431d0)--(2431d2);
        \node[fit=(2431g0) (2431g1) (2431g2) (2431g3) (2431d0) (2431d1) (2431d2) (2431d3)] (2431) {};
        % +60x -40y
        \node[Noeud](4231g0)at(60,-42){};
        \node[Noeud](4231g1)at(61,-41){};
        \draw[Arete](4231g1)--(4231g0);
        \node[Noeud](4231g2)at(62,-42){};
        \draw[Arete](4231g1)--(4231g2);
        \node[Noeud](4231g3)at(63,-40){};
        \draw[Arete](4231g3)--(4231g1);
        \node[Noeud](4231d0)at(64.5,-40){};
        \node[Noeud](4231d1)at(65.5,-42){};
        \node[Noeud](4231d2)at(66.5,-41){};
        \draw[Arete](4231d2)--(4231d1);
        \node[Noeud](4231d3)at(67.5,-42){};
        \draw[Arete](4231d2)--(4231d3);
        \draw[Arete](4231d0)--(4231d2);
        \node[fit=(4231g0) (4231g1) (4231g2) (4231g3) (4231d0) (4231d1) (4231d2) (4231d3)] (4231) {};
        % +60x -50y
        \node[Noeud](3214g0)at(60,-52){};
        \node[Noeud](3214g1)at(61,-51){};
        \draw[Arete](3214g1)--(3214g0);
        \node[Noeud](3214g2)at(62,-50){};
        \draw[Arete](3214g2)--(3214g1);
        \node[Noeud](3214g3)at(63,-51){};
        \draw[Arete](3214g2)--(3214g3);
        \node[Noeud](3214d0)at(64.5,-51){};
        \node[Noeud](3214d1)at(65.5,-52){};
        \node[Noeud](3214d2)at(66.5,-53){};
        \draw[Arete](3214d1)--(3214d2);
        \draw[Arete](3214d0)--(3214d1);
        \node[Noeud](3214d3)at(67.5,-50){};
        \draw[Arete](3214d3)--(3214d0);
        \node[fit=(3214g0) (3214g1) (3214g2) (3214g3) (3214d0) (3214d1) (3214d2) (3214d3)] (3214) {};
        % +60x -55y
        \node[Noeud](3241g0)at(60,-57){};
        \node[Noeud](3241g1)at(61,-56){};
        \draw[Arete](3241g1)--(3241g0);
        \node[Noeud](3241g2)at(62,-55){};
        \draw[Arete](3241g2)--(3241g1);
        \node[Noeud](3241g3)at(63,-56){};
        \draw[Arete](3241g2)--(3241g3);
        \node[Noeud](3241d0)at(64.5,-55){};
        \node[Noeud](3241d1)at(65.5,-57){};
        \node[Noeud](3241d2)at(66.5,-58){};
        \draw[Arete](3241d1)--(3241d2);
        \node[Noeud](3241d3)at(67.5,-56){};
        \draw[Arete](3241d3)--(3241d1);
        \draw[Arete](3241d0)--(3241d3);
        \node[fit=(3241g0) (3241g1) (3241g2) (3241g3) (3241d0) (3241d1) (3241d2) (3241d3)] (3241) {};
        % +60x -60y
        \node[Noeud](3421g0)at(60,-62){};
        \node[Noeud](3421g1)at(61,-61){};
        \draw[Arete](3421g1)--(3421g0);
        \node[Noeud](3421g2)at(62,-60){};
        \draw[Arete](3421g2)--(3421g1);
        \node[Noeud](3421g3)at(63,-61){};
        \draw[Arete](3421g2)--(3421g3);
        \node[Noeud](3421d0)at(64.5,-60){};
        \node[Noeud](3421d1)at(65.5,-61){};
        \node[Noeud](3421d2)at(66.5,-63){};
        \node[Noeud](3421d3)at(67.5,-62){};
        \draw[Arete](3421d3)--(3421d2);
        \draw[Arete](3421d1)--(3421d3);
        \draw[Arete](3421d0)--(3421d1);
        \node[fit=(3421g0) (3421g1) (3421g2) (3421g3) (3421d0) (3421d1) (3421d2) (3421d3)] (3421) {};
        % +60x -65y
        \node[Noeud](4321g0)at(60,-68){};
        \node[Noeud](4321g1)at(61,-67){};
        \draw[Arete](4321g1)--(4321g0);
        \node[Noeud](4321g2)at(62,-66){};
        \draw[Arete](4321g2)--(4321g1);
        \node[Noeud](4321g3)at(63,-65){};
        \draw[Arete](4321g3)--(4321g2);
        \node[Noeud](4321d0)at(64.5,-65){};
        \node[Noeud](4321d1)at(65.5,-66){};
        \node[Noeud](4321d2)at(66.5,-67){};
        \node[Noeud](4321d3)at(67.5,-68){};
        \draw[Arete](4321d2)--(4321d3);
        \draw[Arete](4321d1)--(4321d2);
        \draw[Arete](4321d0)--(4321d1);
        \node[fit=(4321g0) (4321g1) (4321g2) (4321g3) (4321d0) (4321d1) (4321d2) (4321d3)] (4321) {};

        % ----- Aretes -----
        % Niveau 0
        \draw[Arete,line width=3.5pt] (ee)--(1);
        % Niveau 1
        \draw[Arete,line width=3.5pt] (1)--(12);
        \draw[Arete,line width=3.5pt] (1)--(21);
        % Niveau 2
        \draw[Arete,line width=3.5pt] (12)--(123);
        \draw[Arete,line width=3.5pt] (12)--(132);
        \draw[Arete,line width=3.5pt] (12)--(231);
        \draw[Arete,line width=3.5pt] (21)--(213);
        \draw[Arete,line width=3.5pt] (21)--(312);
        \draw[Arete,line width=3.5pt] (21)--(321);
        % Niveau 3
        \draw[Arete,line width=3.5pt,shorten >=7mm] (123)--(1234g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (123)--(1243g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (123)--(1342g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (123)--(2341g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (132)--(1324g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (132)--(1432g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (132)--(2431g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (132)--(1423g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (312)--(3124g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (312)--(4132g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (312)--(4231g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (312)--(4123g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (213)--(2134g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (213)--(2143g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (213)--(3241g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (213)--(3142g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (231)--(2314g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (231)--(3421g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (231)--(3142g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (231)--(2143g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (321)--(3214g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (321)--(4312g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (321)--(4321g0);
        \draw[Arete,line width=3.5pt,shorten >=7mm] (321)--(4213g0);
    \end{tikzpicture}
